Collective vacuum-Rabi splitting with an atomic spin wave coupled to a cavity mode

A promising platform for quantum information research relies on cavity coupled atomic spin-waves, enabling efficient operations such as quantum memories, quantum light generation and entanglement distribution. In this work, we study the strong coupling between non-classical collective spin excitations generated by Raman scattering in a cold $^{87}\mathrm{Rb}$ atomic ensemble, and a single cavity mode. We report on an intracavity spin wave to single photon conversion efficiency of up to $\chi=0.75 \pm 0.02$ in the quantum domain, as evidenced by a violation of the Cauchy-Schwarz inequality. Our work establishes a relationship between the retrieval of an atomic spin wave in the non-classical regime and the vacuum-Rabi splitting. We show that this relationship emerges within the efficiency spectrum, and we finally provide the optimal operational conditions to achieve the maximum intrinsic retrieval efficiency. Our data is well reproduced by simulations based on optical Bloch equations. This work deepens the understanding of cavity-enhanced spin wave readout and its potential applications.

==> FIG1.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FIG1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{335.24153101bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51595273)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FIG1.pdf}}%
    \put(0.52506581,0.23633785){\color[rgb]{0.6,0.00392157,0.99215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{photon}\end{tabular}}}}%
    \put(0.25390475,0.26929389){\color[rgb]{1,0.6627451,0.20784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{pulses}\end{tabular}}}}%
    \put(0.25347492,0.28625166){\color[rgb]{1,0.6627451,0.20784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Write}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FIG1.pdf}}%
    \put(0.47908433,0.42636307){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{pulse}\end{tabular}}}}%
    \put(0.47950004,0.44678273){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Read}\end{tabular}}}}%
    \put(0.39979868,0.10030433){\color[rgb]{1,0.20784314,0.03921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{photon}\end{tabular}}}}%
    \put(0.40059242,0.12072399){\color[rgb]{1,0.20784314,0.03921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Read-out}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FIG1.pdf}}%
    \put(0.6797086,0.31717681){\color[rgb]{0,0,0}\rotatebox{-0.36067472}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\ket{s}$}\end{tabular}}}}}%
    \put(0.67970872,0.36013069){\color[rgb]{0,0,0}\rotatebox{-0.36067472}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\ket{g}$}\end{tabular}}}}}%
    \put(0.67612956,0.4877281){\color[rgb]{0,0,0}\rotatebox{-0.36067472}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\ket{e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{FIG1.pdf}}%
    \put(0.92005849,0.40556762){\color[rgb]{1,0.20784314,0.03921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{photon}\end{tabular}}}}%
    \put(0.92069354,0.42190338){\color[rgb]{1,0.20784314,0.03921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Read-out}\end{tabular}}}}%
    \put(0.82069283,0.40758531){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{pulse}\end{tabular}}}}%
    \put(0.82102544,0.42392104){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Read}\end{tabular}}}}%
    \put(0.77446118,0.3327937){\color[rgb]{0.6,0.00392157,0.99215686}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{photon}\end{tabular}}}}%
    \put(0.77366976,0.34912943){\color[rgb]{0.55686275,0,0.98431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Write-out}\end{tabular}}}}%
    \put(0.66369307,0.43850676){\color[rgb]{1,0.6627451,0.20784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Write}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{FIG1.pdf}}%
    \put(0.78288394,0.46943668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\Delta_{w}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{FIG1.pdf}}%
    \put(0.82623222,0.47340976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\Delta_{r}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{FIG1.pdf}}%
    \put(0.97244729,0.48117719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{$\Delta_{c}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{FIG1.pdf}}%
    \put(0.93648702,0.36682875){\color[rgb]{0.65490196,0.65490196,0.65490196}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Cavity}\end{tabular}}}}%
    \put(0.5240766,0.25675751){\color[rgb]{0.55686275,0,0.98431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Write-out}\end{tabular}}}}%
    \put(0.66403685,0.42494057){\color[rgb]{1,0.6627451,0.20784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{pulses}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{FIG1.pdf}}%
    \put(0.25220974,0.14593564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{PR}\end{tabular}}}}%
    \put(0.39234236,0.2803412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{PBS}\end{tabular}}}}%
    \put(0.0503327,0.39935576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{HR}\end{tabular}}}}%
    \put(0.58544972,0.39094439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{HR}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{FIG1.pdf}}%
    \put(0.06729235,0.46870492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{(a)}\end{tabular}}}}%
    \put(0.63480357,0.47389454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{(b)}\end{tabular}}}}%
    \put(0.66236512,0.25984696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{(c)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> FIG5.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FIG5.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{122.4095274bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.02500756)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{FIG5.pdf}}%
    \put(0.6128314,0.1314125){\color[rgb]{0.55686275,0,0.98431373}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Write-out}\end{tabular}}}}%
    \put(0.59197888,0.33254721){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{pulse}\end{tabular}}}}%
    \put(0.59288981,0.37728568){\color[rgb]{0.98823529,0.21568627,0.98823529}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Read}\end{tabular}}}}%
    \put(0.25842485,0.07352734){\color[rgb]{1,0.6627451,0.20784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Write}\end{tabular}}}}%
    \put(0.25936652,0.03637378){\color[rgb]{1,0.6627451,0.20784314}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{pulses}\end{tabular}}}}%
    \put(0.10860708,0.25492779){\color[rgb]{1,0.20784314,0.03921569}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{Read-out}\end{tabular}}}}%
    \put(0.11523063,0.57601829){\color[rgb]{0,0,0}\rotatebox{-0.36067472}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\ket{s}$}\end{tabular}}}}}%
    \put(0.11523073,0.66914777){\color[rgb]{0,0,0}\rotatebox{-0.36067472}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\ket{g}$}\end{tabular}}}}}%
    \put(0.10542824,0.95732809){\color[rgb]{0,0,0}\rotatebox{-0.36067472}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\ket{e}$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{FIG5.pdf}}%
    \put(0.33015836,0.33181241){\color[rgb]{0,0,0}\rotatebox{-0.36067472}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{B}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{FIG5.pdf}}%
  \end{picture}%
\endgroup%

